Demanded Abstract Interpretation (Extended Version)

We consider the problem of making expressive static analyzers interactive. Formal static analysis is seeing increasingly widespread adoption as a tool for verification and bug-finding, but even with powerful cloud infrastructure it can take minutes or hours to get batch analysis results after a code change. While existing techniques offer some demand-driven or incremental aspects for certain classes of analysis, the fundamental challenge we tackle is doing both for arbitrary abstract interpreters. Our technique, demanded abstract interpretation, lifts program syntax and analysis state to a dynamically evolving graph structure, in which program edits, client-issued queries, and evaluation of abstract semantics are all treated uniformly. The key difficulty addressed by our approach is the application of general incremental computation techniques to the complex, cyclic dependency structure induced by abstract interpretation of loops with widening operators. We prove that desirable abstract interpretation meta-properties, including soundness and termination, are preserved in our approach, and that demanded analysis results are equal to those computed by a batch abstract interpretation. Experimental results suggest promise for a prototype demanded abstract interpretation framework: by combining incremental and demand-driven techniques, our framework consistently delivers analysis results at interactive speeds, answering 95% of queries within 1.2 seconds.

==> figures/cfg.tex <==
\begin{tikzpicture}[align=left,font=\footnotesize]
  \tikzset{every node/.style={minimum width=0.6cm, inner sep = 0em}}
  
  \node (l0) [circle,draw] {$\ell_0$};
  \node (l2) [circle, draw, node distance=3em, below of =l0] {$\ell_2$};
  \node (l3) [circle, draw, node distance=4em, below of =l2] {$\ell_3$};
  \node (l5) [circle, draw, node distance=4em, below of =l3] {$\ell_5$};
  \node (l6) [circle, draw, node distance=3em, below of =l5] {$\ell_6$};
  \node (lret) [circle, draw, double, node distance=3em, below of =l6] {$\ell_{\tiny\textsf{ret}}$};

  \node (l1) [circle, draw, left of =l3, node distance = 3em,yshift=-2em] {$\ell_1$};
  \node (l4) [circle, draw, right of =l3, node distance = 8em] {$\ell_4$};

  \draw[->] ([yshift=1em]l0.north) to (l0.north) node [left of = l0, align = center,xshift=-1em, yshift=-1.5em] {\usebox{\SBoxAssume}\\ \texttt{p == \usebox{\SBoxNull};}};
  \draw[->] (l0.south) to (l2.north) node [right of=l0, align=left,yshift=-1.25em,xshift=0.5em] {\texttt{\usebox{\SBoxAssume} p != \usebox{\SBoxNull};}};
  \draw[->] (l2.south) to  (l3.north) node [right of = l2, align=left,xshift=-1.4em,yshift=-1.8em] {\texttt{r = p;}};
  \draw[->] (l3.south) to (l5.north) node [align = left, right of = l3, xshift=0.6em, yshift=-2.3em] {\usebox{\SBoxAssume}\\\vspace{-1.5em}\\\texttt{r.next == \usebox{\SBoxNull};}};
  \draw[->] (l5.south) to (l6.north) node [align = left, right of =l5, yshift=-1.5em,xshift=-0.25em] {\texttt{r.next = q;}};
  \draw[->] (l6.south) to (lret.north) node [align = left, right of =l6, yshift=-1.5em,xshift=-0.75em] {\texttt{ret = p;}};

  \draw[->] ([yshift=0.3em]l3.east) to[out=10,in=170] ([yshift=0.3em]l4.west) node [align=center, above of=l4,xshift=-2em,yshift=-1em,black]{\usebox{\SBoxAssume}\\ \texttt{r.next != \usebox{\SBoxNull};}};
  \draw[->] ([yshift=-0.3em]l4.west) to[out=190,in=350] ([yshift=-0.3em]l3.east) node [below of=l4,yshift=1.5em,xshift=-2em,black]{\texttt{r = r.next;}};

  \draw[->]([yshift=-0.5em,xshift=0.2em]l0.west) to[out=240,in=90] (l1.north);
  \draw[->](l1.south) to[out=270,in=120] ([yshift=0.5em,xshift=0.12em]lret.west) node [xshift=-3em,yshift=1.5em] {\texttt{ret = q;}};
  
  %  \node (l0) [rectangle, draw, rounded corners] {$\ell_0$};
%  \node (l1) [rectangle, draw, rounded corners, below of=l0, node distance=1.5cm] {$\ell_1$};
%  \node (l2) [rectangle, draw, rounded corners, below of=l1, node distance=1.5cm] {$\ell_2$};
%  \node (l3) [rectangle, draw, rounded corners, below of=l2, node distance=1.5cm] {$\ell_3$};
%  
%  
%  \draw[->,thick,black] (l0.south) -- (l1.north) node [midway, xshift = -1.25em] {\begin{array}{r}\tiny e_0\\\code{x:=0}\end{array}};
% 
%  \draw[->,thick,black] ([xshift=-0.4em]l1.south) to [out=220, in=140] ([xshift=-0.4em]l2.north) node [left of=l2,yshift=2.5em,xshift=.75em] {\begin{array}{r}e_1\\\code{x+=1}\end{array}};
%  \draw[->,thick,black] ([xshift=0.4em]l1.south) to [out=320, in=40] ([xshift=0.4em]l2.north) node [right of=l2,yshift=2.5em,xshift=-.75em] {\begin{array}{l}e_2\\\code{x+=2}\end{array}};
%  \draw[->,thick,black] (l2.south) -- (l3.north) node [midway, xshift = -1.25em]{\begin{array}{r}\tiny e_3\\\code{x*=3}\end{array}};
\end{tikzpicture}


==> figures/cfg_daig_snippets.tex <==
\begin{tikzpicture}[
  align=center,
  daig node/.style ={rectangle, draw, rounded corners, text width = 0.75em,text height = 0.75em},
  cfg node/.style ={circle, draw, minimum width=0.5cm,inner sep=0em},
  daig stmt/.style ={rectangle, draw, rounded corners, text width = 0.75em,fill=black!5!white,minimum height = 0.75em,text height =0.75em},
  daig label/.style ={font=\footnotesize,yshift=-0.25em}]

  \pgfdeclarelayer{background}
  \pgfsetlayers{background,main}
  
  \usetikzlibrary{calc}
  \usetikzlibrary{fit}

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % CFG SNIPPET 1
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \node (1lprime) [cfg node] {$\ell'$};
  \node (1l) [cfg node, right of =1lprime, node distance= 4em] {$\ell$};
  \node (1s) at ([yshift=0.5em]$(1lprime)!0.5!(1l)$) {$s$};
  \draw [->] (1lprime) -- (1l);
  
  \draw[->] ([xshift=-0.5em]1lprime.west) -- (1lprime.west);
  \draw[->] (1l.east)--([xshift=0.5em]1l.east);
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % CFG SNIPPET 2
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \node (l1) [cfg node, right of = 1lprime, yshift=-1.5em,node distance = 14em] {$\ell_1$};
  \node (lk) [cfg node, below of =l1, node distance = 4em] {$\ell_k$};
  \draw [-,dotted,thick] ([yshift=-0.4em]l1.south) -- ([yshift=0.4em]lk.north);

  \node (l) [cfg node, at =($(l1)!0.5!(lk)$), xshift=4em] {$\ell$};

  \draw [->] (l1) -- (l);
  \node (s1) at ([yshift=0.5em]$(l1)!0.5!(l)$) {$s_1$};
  \draw [->] (lk) -- (l);
  \node (sk) at ([yshift=-0.6em]$(lk)!0.5!(l)$) {$s_k$};

  \draw [-,dotted,thick] ([yshift=-0.2em,xshift=-0.5em]s1.south) -- ([yshift=0.2em,xshift=-0.5em]sk.north);

  \draw[->] ([xshift=-0.5em]l1.west) -- (l1.west);
  \draw[->] ([xshift=-0.5em]lk.west) -- (lk.west);
  \draw[->] (l.east)--([xshift=0.5em]l.east);
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % CFG SNIPPET 3
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \node (3l) [cfg node, below of = 1lprime, node distance = 13.5em,xshift=1.5em] {$\ell$};
  \node (3lprime) [cfg node, below of =3l, node distance = 5em] {$\ell'$};

  \node (3loopbody) [dotted, draw,rectangle,rounded corners,font=\footnotesize,xshift=-1em] at ($(3l)!0.5!(3lprime)$) {loop body};

  \draw[-,dotted] (3l.south) -- (3l|-3loopbody.north);
  \draw[->,dotted] (3l|-3loopbody.south) -- (3lprime.north);

  \draw[->] (3lprime) to[out=45,in=315] (3l);
  \node (3s) [right of=3loopbody, node distance = 3em] {$s$};
  
  \draw[->] ([xshift=-0.5em]3l.west) -- (3l.west);
  \draw[->] (3l.east)--([xshift=0.5em]3l.east);

  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % DAIG SNIPPET 1
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \node (1nlprime) [daig node,below of =1lprime, node distance = 4.5em,xshift=0.5em,label={[daig label]$n_{\ell'}$}] {};
  \node (nlprimenl) [daig stmt,below of =1nlprime,label={[daig label,yshift=0.1em,xshift=-1em]$\underline{\ell'}\nameprod \underline\ell$}, text height =0.55em, text depth=0.25em] {$s$};
  \node (1nl) [daig node, at=($(1nlprime)!0.5!(nlprimenl)$),xshift=4em,label={[daig label]$n_\ell$}] {};

  \node (pre1nl) [coordinate,left of =1nl, node distance=1.5em, label={[above,font=\tiny,yshift=0.25em]$\denote\cdot^\sharp$}] {};

  \draw[-] (1nlprime) -- (pre1nl);
  \draw[-] (nlprimenl) -- (pre1nl);
  \draw[->] (pre1nl) -- (1nl);

  \draw[->]([xshift=-0.5em]1nlprime.west) -- (1nlprime.west);  
  \draw[->](1nl.east) --([xshift=0.5em]1nl.east);
    
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % DAIG SNIPPET 2
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \node (nl1) [daig node,right of =l1, node distance = 11em,yshift=2em,label={[daig label]$n_{\ell_1}$}] {};
  \node (1nl1nl) [daig stmt,below of =nl1,label={[daig label,yshift=-0.1em,xshift=-1.0em]$\underline 1 \nameprod \underline{\ell_1}\nameprod \underline\ell$}, text height =0.55em, text depth=0.25em] {$s_1$};
  
  \node (1dotnl) [daig node, at=($(nl1)!0.5!(1nl1nl)$),xshift=4em,label={[daig label]$\underline 1 \nameprod n_\ell$}] {};
  \node (pre1dotnl) [coordinate,left of =1dotnl, node distance=1.5em, label={[above,font=\tiny,yshift=0.25em]$\denote\cdot^\sharp$}] {};

  \draw[-] (nl1) -- (pre1dotnl);
  \draw[-] (1nl1nl) -- (pre1dotnl);
  \draw[->] (pre1dotnl) -- (1dotnl);
    
  \node (nlk) [daig node,below of =1nl1nl, node distance = 3em,label={[daig label,xshift=-1em]$n_{\ell_k}$}] {};
  \node (knlknl) [daig stmt,below of =nlk,label={[daig label,yshift=-0.1em,xshift=-1.0em]$\underline k \nameprod \underline{\ell_k}\nameprod \underline\ell$}, text height =0.55em, text depth=0.25em] {$s_k$};


    \node (knl) [daig node, at=($(nlk)!0.5!(knlknl)$),xshift=4em,label={[daig label,yshift=-2.5em]$\underline k \nameprod n_\ell$}] {};
  \node (preknl) [coordinate,left of =knl, node distance=1.5em, label={[above,font=\tiny,yshift=0.25em]$\denote\cdot^\sharp$}] {};

  \draw[-] (nlk) -- (preknl);
  \draw[-] (knlknl) -- (preknl);
  \draw[->] (preknl) -- (knl);


  \node (2nl) [daig node, at=($(knl)!0.5!(1dotnl)$),xshift=3.5em, label={[daig label]$n_\ell$}] {};
  \node (pre2nl) [coordinate,left of =2nl, node distance=1.5em, label={[left]$\sqcup$}] {};
  \draw[-] (1dotnl) -- (pre2nl);
  \draw[-] (knl) -- (pre2nl);
  \draw[->] (pre2nl) -- (2nl);


  \draw [-,dotted,thick] ([yshift=-0.4em]1nl1nl.south) -- ([yshift=0.4em]nlk.north);
  \draw [-,dotted,thick] ([yshift=-0.4em]1dotnl.south) -- ([yshift=0.4em]knl.north);

  
  \draw[->]([xshift=-0.5em]nl1.west) -- (nl1.west);
  \draw[->]([xshift=-0.5em]nlk.west) -- (nlk.west);
  \draw[->](2nl.east) -- ([xshift=0.5em]2nl.east);
  
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % DAIG SNIPPET 3
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  %0th unrolling
  \node(3l0) [daig node, right of=3l, node distance =10em,label={[daig label]$\underline{\ell}^{\;(0)}$}] {};
  \node(3lprime0)[daig node, below of=3l0, node distance =6em,label={[daig label,left,xshift=-0.25em]$\underline{\ell'}^{\;(0)}$}] {};

  
  \node (Dsigma0) [align=left,dotted, draw,rectangle,rounded corners,font=\footnotesize] at ($(3l0)!0.45!(3lprime0)$) {$\mathcal{D}_{\Sigma^\sharp}^{(0)}$};
  \node (Dstmt) [align=left,dotted,draw,rectangle,rounded corners,font=\footnotesize,left of=Dsigma0, node distance=3.5em,fill=black!5!white] {$\mathcal D_\textit{Stmt}$};

  \draw[->,dotted] (Dstmt) -- (Dsigma0);
  \draw[-,dotted] (3l0.south) -- (Dsigma0.north);
  \draw[->,dotted] (Dsigma0.south) -- (3lprime0.north);
  
  \node(3lprimel) [daig stmt, right of = 3lprime0, node distance=5em,label={[daig label,left,xshift=-0.5em,yshift=-1em]$\underline{\ell'}\nameprod\underline\ell$}, text height =0.55em, text depth=0.25em] {$s$};

  \node(3l0l1) [daig node, above of=3lprimel,label={[daig label,left,yshift=0.5em,xshift=0.25em]$\underline\ell^{\;(0)}\!\nameprod\underline\ell^{\;(1)}$}] {};

  \node(3l1) [daig node, right of = 3l0, node distance = 7em, label={[daig label]$\underline{\ell}^{\;(1)}$}] {};

  \draw[-] (3l0l1.north) to[out=90,in=180] ([xshift=-0.5em]3l1.west) node[above of=3l0l1,yshift=0.75em,font=\footnotesize] {$\nabla$};
  \draw[->] (3l0.east) -- (3l1.west);

  \draw[->] (3lprimel.north) -- (3l0l1);
  \draw[-] (3lprime0) to[out=0,in=270] (3l0l1) node [right of=3lprime0,font=\tiny,yshift=1.5em,xshift=0.5em] {$\denote\cdot^\sharp$};
  
  % k-1th unrolling
  \node(3lkminus1) [daig node, right of=3l0, node distance =13em,label={[daig label]$\underline{\ell}^{\;(k-1)}$}] {};
  \node(3lprimekminus1)[daig node, below of=3lkminus1, node distance =6em,label={[daig label,left,xshift=0.25em,yshift=0.5em]$\underline{\ell'}^{\;(k-1)}$}] {};

  \node (Dsigmakminus1) [align=left,dotted, draw,rectangle,rounded corners,font=\footnotesize] at ($(3lkminus1)!0.45!(3lprimekminus1)$) {$\mathcal{D}_{\Sigma^\sharp}^{(k-1)}$};

  \draw[-,dotted] (Dstmt) to[in=180,out=45] ([yshift=0.5em,xshift=-1em]Dsigma0.north);
  \draw[-,dotted] ([yshift=0.5em,xshift=-1em]Dsigma0.north) -- ([yshift=0.5em,xshift=-3em]Dsigmakminus1.north);
  \draw [->,dotted] ([yshift=0.5em,xshift=-3em]Dsigmakminus1.north) to[out=0,in=135] ([xshift=-1.5em]Dsigmakminus1.north);
  \draw[-,dotted] (3lkminus1.south) -- (3lkminus1|-Dsigmakminus1.north);
  \draw[->,dotted] (3lkminus1|-Dsigmakminus1.south) -- (3lprimekminus1.north);
  
  \node(3lkminus1lk) [daig node, right of=3l0l1,node distance=13em,yshift=1.25em,label={[daig label,left,xshift=0.25em,yshift=0.35em,font=\scriptsize]$\underline\ell^{\;(k-1)}\!\nameprod\underline\ell^{\;(k)}$}] {};

  \node(3lk) [daig node, right of = 3lkminus1, node distance = 7em, label={[daig label]$\underline{\ell}^{\;(k)}$}] {};

  \draw[-] (3lkminus1lk.north) to[out=90,in=180] ([xshift=-0.5em]3lk.west) node[above of=3lkminus1lk,yshift=-0.5em,xshift=-1em,font=\footnotesize] {$\nabla$};
  \draw[->] (3lkminus1.east) -- (3lk.west);

  \draw[-](3lprimel) to[out=340,in=180] ([yshift=-0.5em,xshift=1em]3lprimekminus1.south);  
  \draw[-] (3lprimekminus1.east) to[out=0,in=270] (3lkminus1lk) node[font=\tiny,xshift=-1.5em,yshift=-1em] {$\denote\cdot^\sharp$};
  \draw[->] ([yshift=-0.5em,xshift=1em]3lprimekminus1.south) to[out=0,in=270] (3lkminus1lk);

  %connecting the two
  \draw[->](3l1.east) -- ([xshift=0.5em]3l1.east);
  \draw[->]([xshift=-0.5em]3lkminus1.west) -- (3lkminus1.west);
  \draw [-,dotted,thick] ([xshift=1.5em]3l1.east) -- ([xshift=-1.5em]3lkminus1.west);
  \draw [-,dotted,thick] ([xshift=1.5em]3l0l1.east) -- ([xshift=-2em]3l0l1-|Dsigmakminus1.west);
  \draw [-,dotted,thick] ([xshift=1.5em,yshift=-2.75em]3l0l1.east) -- ([xshift=-2em,yshift=-2.75em]3l0l1-|Dsigmakminus1.west);

  %fixed point
  \node(3lfp) [daig node, right of=3lk,node distance =4em, label={[daig label]$\underline{\ell}$}] {};
  \draw[->](3lk) to[out=45,in=135] (3lfp);
  \draw[-] (3lkminus1) to[out=30,in=180] ([yshift=4em,xshift=0.5em]3lkminus1lk) to[out=0,in=135] (3lfp) node [above of=3lk,yshift=-0.5em,xshift=1.5em,font=\footnotesize] {\textsf{fix}};

  %input and output
  \draw[->](3lfp.east) -- ([xshift=0.5em]3lfp.east);
  \draw[->]([xshift=-0.5em]3l0.west) -- (3l0.west);




  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % BOXES
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  
  \node (cfg1_nw_phantom) [coordinate,left of  =1lprime,yshift=1em,xshift=1.5em] {};
  \node (cfg1_se_phantom) [coordinate, right of=1l,yshift=-1em,xshift=-1.5em]{};
  
  \node (cfg2_nw_phantom) [coordinate,left of =l1,yshift=1em,xshift=1.5em] {};
  \node (cfg2_se_phantom) [coordinate, right of=l,yshift=-3em,xshift=-1.5em]{};
  
  \node (cfg3_nw_phantom) [coordinate,left of =3l,yshift=1em,xshift=-0.5em] {};
  \node (cfg3_se_phantom) [coordinate, right of=3lprime,yshift=-1em,xshift=-0.5em]{};

  \node (daig1_nw_phantom) [coordinate,left of =1nlprime,yshift=1.5em,xshift=0.5em] {};
  \node (daig1_se_phantom) [coordinate, right of=1nl,yshift=-2.5em,xshift=-1.5em]{};
  
  \node (daig2_nw_phantom) [coordinate,left of =nl1,yshift=1.5em] {};
  \node (daig2_se_phantom) [coordinate, right of=2nl,yshift=-5em,xshift=-1.5em]{};

  \node (daig3_nw_phantom) [coordinate,left of =3l0,yshift=2.5em,xshift=-2em] {};
  \node (daig3_se_phantom) [coordinate, right of=3lfp,yshift=-7.25em,xshift=-1.5em]{};


  \begin{pgfonlayer}{background}
  \node [rectangle,fill=black!5!white,rounded corners,inner sep=0.75em,fit ={([yshift=1em]cfg1_nw_phantom) (cfg1_se_phantom) (daig1_nw_phantom) (daig1_se_phantom)},label={[above,font=\footnotesize,yshift=-1.5em](1) Straightline statements}] {};
  \node [rectangle,fill=black!5!white,rounded corners,inner sep=0.75em,fit ={(cfg2_nw_phantom) (cfg2_se_phantom) (daig2_nw_phantom) (daig2_se_phantom)},label={[above,font=\footnotesize,yshift=-1.5em,xshift=-7.5em](2) Control-flow joins}] {};
  \node [rectangle,fill=black!5!white,rounded corners,inner sep=0.75em,fit ={(cfg3_nw_phantom) (cfg3_se_phantom) (daig3_nw_phantom) (daig3_se_phantom)},label={[above,font=\footnotesize,yshift=-1.5em,xshift=-17em](3) Back edges}] {};
  \node (cfg1) [rectangle,draw, fill=white, rounded corners, fit={(cfg1_nw_phantom) (cfg1_se_phantom)}] {};
  \node (cfg2) [rectangle,draw, fill=white, rounded corners, fit={(cfg2_nw_phantom) (cfg2_se_phantom)}] {};
  \node (cfg3) [rectangle,draw, fill=white, rounded corners, fit={(cfg3_nw_phantom) (cfg3_se_phantom)}] {};
  \node (daig1) [rectangle,draw, fill=white, rounded corners, fit={(daig1_nw_phantom) (daig1_se_phantom)}] {};
  \node (daig2) [rectangle,draw, fill=white, rounded corners, fit={(daig2_nw_phantom) (daig2_se_phantom)}] {};
  \node (daig3) [rectangle,draw, fill=white, rounded corners, fit={(daig3_nw_phantom) (daig3_se_phantom)}] {};


  \draw[->,thick] (cfg1) -- (daig1);
  \draw[->,thick] (cfg2) -- (daig2);
  \draw[->,thick] (cfg3) -- (daig3);
  
  \end{pgfonlayer}
\end{tikzpicture}


==> figures/cfg_edit.tex <==
\begin{tikzpicture}[black!60!white]
\node (b0) [rectangle, draw, label=west:$b_0$] {\footnotesize \texttt{x := 0}};
\node (b1) [rectangle, draw, yshift=-0.5em, below left of=b0, node distance = 2cm, label=west:$b_1$] {\footnotesize \texttt{x += 1}};
\node (b2) [rectangle, draw, yshift=1em, below right of=b0, node distance = 2cm, label=west:$b_2$] {\footnotesize \texttt{x += 2}};
\node (b4) [rectangle, line width=0.5mm, black!60!green, draw, below of=b2, node distance = 1cm, label={[black!60!green]west:$\boldsymbol{b_4}$}] {\footnotesize \texttt{x -= 5}};
\node (b3) [rectangle, draw, below right of=b1, node distance = 2cm, label=west:$b_3$] {\footnotesize \texttt{x *= 3}};
\draw[->,thick] ([yshift=1em]b0.north) -- (b0.north);
\draw[->,thick] ([xshift=-0.5em]b0.south) -- ([xshift=0.5em]b1.north);
\draw[->,thick] ([xshift=0.5em]b0.south) -- ([xshift=-0.5em]b2.north);
\draw[->,line width=0.5mm,black!60!green] (b2) -- (b4);
\draw[->,thick] ([xshift=0.5em]b1.south) -- ([xshift=-0.5em]b3.north);
\draw[->,line width=0.5mm,black!60!green] ([xshift=-0.5em]b4.south) -- ([xshift=0.5em]b3.north);
\draw[->,thick] (b3.south) -- ([yshift=-1em]b3.south);
\end{tikzpicture}


==> figures/daig.tex <==
\begin{tikzpicture}[font=\footnotesize,align=center]
  
  \node (s0) [rectangle, text width=3.5em, draw, fill=black!5!white, label={[yshift=-0.25em,xshift=-1em]$\underline{\ell_0}\nameprod\underline{\ell_1}$},rounded corners] {\texttt{\usebox{\SBoxAssume} p\;==\;\usebox{\SBoxNull};}};
  \node (phi0) [rectangle, text width=1em, text height = 0.75em, draw, rounded corners, label={[yshift=-0.25em,xshift=-0.5em]$\underline{\ell_0}$}, right of=s0, node distance = 7em,text depth=0.25em,text height = 0.5em] {$\varphi_0$};
  \node (s1) [rectangle, text width =3.5em, draw, fill=black!5!white,rounded corners, label={[yshift=-0.25em,xshift=-1em]$\underline{\ell_0}\nameprod\underline{\ell_2}$}, right of=phi0, node distance = 7em] {\texttt{\usebox{\SBoxAssume} p\;!=\;\usebox{\SBoxNull};}};

  \node (phi1) [rectangle, draw, dashed, align=left, text width=1em, text height = 0.75em, rounded corners, label={[yshift=-0.25em,xshift=1em]$\underline{\ell_1}$}, below of=phi0, node distance = 5em,xshift=-4em] {};
  
  \node (s2) [rectangle, draw, label={[yshift=-0.25em,xshift=-0.5em]$\underline{\ell_2}\nameprod\underline{\ell_3}$}, below of=phi0, node distance= 3em, xshift = 7em, fill=black!5!white,rounded corners] {\texttt{r = p;}};
  \node (phi2) [rectangle, draw, dashed, text width=1em, text height = 0.75em,rounded corners, label={[yshift=-0.25em,xshift=-0.75em]$\underline{\ell_2}$}, below of=phi0, node distance = 3em, xshift=2.5em] {};
  
  \node (s8) [rectangle, draw, text width=3.5em, label={[yshift=-0.25em,xshift=-1em]$\underline{\ell_1}\nameprod\underline{\ell_{\tiny\textsf{ret}}}$}, below of=phi0, node distance= 8em, xshift = -7em, fill=black!5!white,rounded corners] {\texttt{ret = q;}};

  \node (elided_loop) [ellipse, draw, align=center, dashed, below of = phi2, inner sep=1pt, node distance = 3em,font=\scriptsize] {Elided encoding of the\\ $\ell_3$-to-$\ell_4$-to-$\ell_3$ loop body};
  
  \node (phi8) [rectangle, draw, dashed, text width=1em, text height = 0.75em,rounded corners, label={[yshift=-0.25em,xshift=1.5em]$\underline 1 \nameprod\underline{\ell_{\tiny\textsf{ret}}}$}, below of=phi1, node distance = 6em] {};

  \node (s5) [rectangle, draw, label={[yshift=-0.25em,xshift=2em]$\underline{\ell_3}\nameprod\underline{\ell_5}$}, below of=elided_loop, node distance=2.75em, xshift = 5em, fill=black!5!white,rounded corners] {\usebox{\SBoxAssume} \\\texttt{r.next\;==\;\usebox{\SBoxNull};}};

  \node (phi5) [rectangle, draw, dashed, text width=1em, text height = 0.75em,rounded corners, label={[yshift=-0.25em,xshift=-0.75em]$\underline{\ell_5}$}, below of=elided_loop, node distance = 4.5em] {};

    \node (s6) [rectangle, draw, label={[yshift=-0.25em,xshift=1.5em]$\underline{\ell_5}\nameprod\underline{\ell_6}$}, below of=s5, node distance=3em, fill=black!5!white,rounded corners] {\texttt{r.next = q;}};
  \node (phi6) [rectangle, draw, dashed, text width=1em, text height = 0.75em,rounded corners, label={[yshift=-0.1em,xshift=0.6em]$\underline{\ell_6}$}, below of=phi5, node distance = 3.5em, ] {};


  \node (s7) [rectangle, draw, label={[yshift=-0.25em,xshift=1em]$\underline{\ell_6}\nameprod\underline{\ell_{\tiny\textsf{ret}}}$}, below of=s6, node distance=3.25em,  fill=black!5!white,rounded corners] {\texttt{ret = p;}};
  \node (phi7) [rectangle, draw, dashed, text width=1em, text height = 0.75em,rounded corners, label={[yshift=-0.25em,xshift=1.5em]$\underline 2 \nameprod\underline{\ell_{\tiny\textsf{ret}}}$}, below of=phi6, node distance = 3em, ] {};

  \node (phi_ret) [rectangle, draw, dashed, text width=1em, text height = 0.75em,rounded corners, label={[left,xshift=-0.75em,yshift=-0.5em]$\underline{\ell_{\tiny\textsf{ret}}}$}, below of=phi7, node distance = 2em, xshift=-4em ] {};
\draw [-] (s1) -- ([yshift=1em]phi2.north);
\draw [-] (phi0) -- ([yshift=1em]phi2.north) node [near end,yshift=0.75em,xshift=0.5em, font=\tiny] {$\denote\cdot^\sharp$};
\draw [->] ([yshift=1em,]phi2.north) -- (phi2.north);

\draw [-] (s0) -- ([yshift=2em]phi1.north);
\draw [-] (phi0) -- ([yshift=2em]phi1.north) node [near end, xshift=-0.25em,yshift=0.75em,font=\tiny] {$\denote\cdot^\sharp$};
\draw [->] ([yshift=2em]phi1.north) -- (phi1.north);

\draw [-] (s8) -- ([yshift=2em]phi8.north);
\draw [-] (phi1) -- ([yshift=2em]phi8.north) node [near end, xshift=1em,yshift=-0.5em,font=\tiny] {$\denote\cdot^\sharp$};
\draw [->] ([yshift=2em]phi8.north) -- (phi8);

\draw [-] (s2) -- ([yshift=0.5em]elided_loop.north);
\draw [-] (phi2.south) -- ([yshift=0.5em]elided_loop.north) node [near end, xshift=1.75em,yshift=1em,font=\tiny] {$\denote\cdot^\sharp$};
\draw [->] ([yshift=0.5em]elided_loop.north) -- (elided_loop.north);

\draw [-] (s5.west) -- (phi5.north|-s5.west);
\draw [-] (elided_loop) -- (phi5.north|-s5.west) node [near end, xshift=-0.75em,yshift=0.5em,font=\tiny] {$\denote\cdot^\sharp$ };
\draw [->] (phi5.north |- s5.west) -- (phi5.north);

\draw [-] (s6) -- (phi6.north|-s6);
\draw [->] (phi5) -- (phi6.north) node [near end, xshift=-0.75em,yshift=0.75em,font=\tiny] {$\denote\cdot^\sharp$};

\draw [-] (s7) -- (phi7.north|-s7);
\draw [->] (phi6.south) -- (phi7.north) node [near end, xshift=-0.75em,yshift=0.75em,font=\tiny] {$\denote\cdot^\sharp$};

\draw [-] (phi7.west) -- (phi_ret.north|-phi7.west);
\draw [-] (phi8.south) -- (phi_ret.north|-phi7.west) node [near end, xshift=-1em] {$\sqcup$};
\draw [->] (phi_ret.north|-phi7.west) -- (phi_ret.north);

\end{tikzpicture}


==> figures/daig_demand.tex <==
\begin{tikzpicture}[font=\footnotesize,align=center]
  
  \node (s0) [rectangle, rounded corners,text width=3.5em, draw, fill=black!5!white, label={[yshift=-0.25em,xshift=-1em]$\underline{\ell_0}\nameprod\underline{\ell_1}$}] {\usebox{\SBoxAssume}\\\texttt{p == \usebox{\SBoxNull};}};
  \node (phi0) [rectangle, text width=6em, draw, rounded corners, label={[yshift=-0.25em,xshift=-1.5em]$\underline{\ell_0}$}, right of=s0, node distance = 6em] {$\varphi_0\colon\begin{array}{@{}l@{}}\texttt{lseg}(\texttt q,\textit{null})\,\ast\\\texttt{lseg}(\texttt p,\textit{null})\end{array}$};

  \node (phi1) [rectangle, draw, align=left, text width=4em,rounded corners, label={[yshift=-0.25em,xshift=1.5em]$\underline{\ell_1}$}, below of=phi0, node distance = 5em, xshift=-1em] {$\begin{array}{@{}l@{}}\texttt{lseg}(\texttt q,\textit{null})\\\wedge~\texttt p=\textit{null}\end{array}$};
  \node (s8) [rectangle, draw, text width=3.5em, label={[yshift=-0.25em,xshift=-1em]$\underline{\ell_1}\nameprod\underline{\ell_{\tiny\textsf{ret}}}$}, below of=phi0, node distance= 4em, xshift = -6em, rounded corners, fill=black!5!white] {\texttt{ret = q;}};

  \node (phi8) [rectangle, draw, text width=5em,rounded corners, label={[yshift=-0.25em,xshift=1.5em]$\underline 1 \nameprod\underline{\ell_{\tiny\textsf{ret}}}$}, below of=phi1, node distance = 4.5em, xshift=-3em] {$\begin{array}{@{}l@{}}\texttt{lseg}(\texttt {ret},\textit{null})\\\wedge~\texttt p=\textit{null}\end{array}$};

\draw [-] (s0) -- ([yshift=1.5em,xshift=-1em]phi1.north);
\draw [-] (phi0) -- ([yshift=1.5em,xshift=-1em]phi1.north) node [near end, xshift=-1.3em,yshift=-0.5em,font=\tiny] {$\denote\cdot^\sharp$};
\draw [->] ([yshift=1.5em,xshift=-1em]phi1.north) -- ([xshift=-1em]phi1.north);

\draw [-] (s8) -- ([yshift=1.5em,xshift=-1em]phi8.north);
\draw [-] (phi1) -- ([yshift=1.5em,xshift=-1em]phi8.north) node [near end, xshift=-1.3em,yshift=-0.5em,font=\tiny] {$\denote\cdot^\sharp$};
\draw [->] ([yshift=1.5em,xshift=-1em]phi8.north) -- ([xshift=-1em]phi8.north);
\end{tikzpicture}


==> figures/daig_edit.tex <==
\begin{tikzpicture}[black!60!white,font=\footnotesize,align=left]

  \node (l1) [rectangle, draw, align=center, text width=1em, text height=0.5em,rounded corners, label={[yshift=-0.25em,xshift=-0.5em]$\underline{\ell_1}$}] {\makebox[0.75em]{$\varphi$}};
  \node (l1l7) [rectangle, draw=black!50!green, text=black!50!green, text width=4em, label={[yshift=-0.25em,xshift=-1em,color=black!50!green]$\underline{\ell_1}\nameprod\underline{\ell_7}$}, left of=l1, node distance= 5em, fill=black!5!white, rounded corners] {\texttt{print("p}\\\texttt{is null");}};

  \node (l7) [rectangle, draw, dashed, color=black!50!green, align=left, text width=1em, text height=0.75em,rounded corners, label={[yshift=-0.25em,xshift=-0.5em,color=black!50!green]$\underline{\ell_7}$}, below of = l1, node distance = 4em,xshift=-2em] {};

  \node (1lret) [rectangle, align=center, draw, dashed, black!50!red, text width=1em,text height =0.75em,rounded corners, below of=l7,node distance=4em,label={[black!50!red, yshift=-0.25em,xshift=-1em]$\underline 1 \nameprod\underline{\ell_{\tiny\textsf{ret}}}$}] {\makebox[0.75em]{\sout{$\varphi'$}}};
  \node (2lret) [rectangle, draw, text width=1em, text height = 0.75em,rounded corners, right of = 1lret, node distance=4em,label={[yshift=-0.25em,xshift=-0.7em]$\underline 2 \nameprod\underline{\ell_{\tiny\textsf{ret}}}$}] {};
  \node (lret) [rectangle, draw, dashed, align=center, black!50!red, text width=1em, text height = 0.75em,rounded corners, below of=2lret, xshift=-2em, label={[black!50!red,left,xshift=-0.75em,yshift=-0.5em]$\underline{\ell_{\tiny\textsf{ret}}}$}] {\makebox[1em]{\sout{$\varphi''$}}};
  
  \node (l7lret) [rectangle, draw, text width=3.5em, label={[yshift=-0.25em,xshift=-1em]$\underline{\ell_7}\nameprod\underline{\ell_{\tiny\textsf{ret}}}$}, left of=l7, node distance= 4em,  fill=black!5!white,rounded corners] {\texttt{ret = p;}};

  \node[above of=l1,xshift=0.25em] {$\vdots$};
  \draw[->] ([yshift=1em,xshift=0.25em]l1.north) -- ([xshift=0.25em]l1.north);

  \node[above of=2lret,xshift=0.45em] {$\vdots$};
  \draw[->] ([yshift=1em,xshift=0.45em]2lret.north) -- ([xshift=0.45em]2lret.north);



  \node (prel7) [black!50!green, above of=l7, node distance =2em,coordinate,xshift=0.3em,label={[right,black!50!green,xshift=0.2em]$\denote\cdot^\sharp$}] {};
  \draw[-,black!50!green] (l1.south) -- (prel7);
  \draw[-,black!50!green] (l1l7) -- (prel7);
  \draw[->,black!50!green] (prel7) -- ([xshift=0.3em]l7.north);

  \node (pre1lret) [black!50!red, above of=1lret, node distance =2em,coordinate,xshift=0.3em,label={[right,black!50!red]$\denote\cdot^\sharp$}] {};
  \draw[-,black!50!red] ([xshift=0.3em]l7.south) -- (pre1lret);
  \draw[-,black!50!red] (l7lret) -- (pre1lret);
  \draw[->,black!50!red] (pre1lret) -- ([xshift=0.3em]1lret.north);


  \node (prelret) [black!50!red, above of=lret, node distance =2em,coordinate,label={[above,black!50!red]$\sqcup$}] {};
  \draw[-,black!50!red] (1lret) -- (prelret);
  \draw[-,black!50!red] (2lret) -- (prelret);
  \draw[->,black!50!red] (prelret) -- (lret);

\end{tikzpicture}


==> figures/daig_unroll.tex <==
\begin{tikzpicture}[font=\footnotesize,align=center, daig node/.style={rectangle, draw, rounded corners, text width=0.75em, text height = 0.75em}, darkred/.style={color=black!40!red}]
\newcommand{\iterloc}[2]{$\underline{\ell_{#1}}^{\hspace{0.05em}(#2)}$}

\node(l30)[daig node, label={[left,yshift=0.3em,xshift=0.4em]\iterloc{3}{0}}] {};

\node(l3l4)[rectangle,draw,rounded corners,fill=black!5!white,label={[yshift=-0.25em]$\underline{\ell_3}\nameprod\underline{\ell_4}$}, left of = l30, node distance = 6em] {\usebox{\SBoxAssume}\\\texttt{r.next != \usebox{\SBoxNull};}};

\node(l4l3)[rectangle,draw,rounded corners, fill=black!5!white,label={[yshift=-0.25em]$\underline{\ell_4}\nameprod\underline{\ell_3}$}, below of = l3l4, node distance = 4em] {\texttt{r = r.next;}};

\node(l40)[daig node, label={[left,yshift=0.3em,xshift=0.2em]\iterloc{4}{0}}, below of = l30, node distance = 4em] {};

\node(l30l31)[daig node, label={[left,yshift=0.6em,xshift=0.6em]\iterloc{3}{0}\hspace{-0.2em}$\nameprod$\hspace{0.2em}\iterloc{3}{1}}, right of = l40, node distance = 4em] {};

\node(l31)[daig node, label={[left,yshift=0.3em,xshift=0.4em]\iterloc{3}{1}}, right of = l30, node distance = 8em] {};

\node(l41)[darkred, dashed, daig node, label={[darkred, left,yshift=0.3em,xshift=0.2em]\iterloc{4}{1}}, below of = l31, node distance = 4em] {};

\node(l31l32)[darkred, dashed, daig node, label={[darkred,left,yshift=0.6em,xshift=0.6em]\iterloc{3}{1}\hspace{-0.2em}$\nameprod$\hspace{0.2em}\iterloc{3}{2}}, right of = l41, node distance = 4em] {};

\node(l32)[darkred, dashed, daig node, label={[darkred, left,yshift=0.3em,xshift=0.4em]\iterloc{3}{2}}, right of = l31, node distance = 8em] {};

\node(l3)[daig node, dashed, label={[yshift=-0.2em,xshift=0.5em]$\underline{\ell_3}$}, right of = l32, node distance = 6em] {};

\node[above of=l30,xshift=0.25em] {$\vdots$};
\draw[->] ([yshift=1em,xshift=0.25em]l30.north) -- ([xshift=0.25em]l30.north);
\node[below of=l3,yshift=0.7em] {$\vdots$};
\draw[->] (l3.south) -- ([yshift=-1em]l3.south);



\node (prel40) [above of=l40, node distance = 2.5em,coordinate,label={[left,xshift=-0.6em,yshift=-0.2em,font=\tiny]$\denote{\cdot}^\sharp$}] {};
\draw[->] (prel40) -- (l40);
\draw[-] (l3l4) -- (prel40);
\draw[-] (l30) -- (prel40);

\draw[->] (l40.south) to[out=330,in=230] ([xshift=-0.5em,yshift=0.1em]l30l31.south);
\draw[-] (l4l3) to[out=350,in=230] ([xshift=-0.5em,yshift=0.1em]l30l31.south) node[right of = l40,font=\tiny,xshift=-0.5em,yshift=-0.6em]{$\denote{\cdot}^\sharp$};

\draw[->](l30.east) -- (l31.west);
\draw[-] ([xshift=0.25em]l30l31.north) to[out=90,in=180] ([xshift=-1.5em]l31.west) node [left of = l31,yshift=0.5em]{$\nabla$};


\node (prel41) [above of=l41, node distance = 2.5em,coordinate,label={[darkred,left,xshift=-0.6em,yshift=-0.4em,font=\tiny]$\denote{\cdot}^\sharp$}] {};
\draw[->,darkred] (prel41) -- (l41);
\draw[-,darkred] ([yshift=-0.75em]l3l4.east) -- (prel41);
\draw[-,darkred] (l31) -- (prel41);

\draw[->,darkred] (l41.south) to[out=330,in=210] ([xshift=-0.55em,yshift=0.1em]l31l32.south);
\draw[-,darkred] (l4l3) to[out=345,in=210] ([xshift=-0.55em,yshift=0.1em]l31l32.south) node[darkred,right of = l41,font=\tiny,xshift=-0.5em,yshift=-0.4em]{$\denote{\cdot}^\sharp$};

\draw[->,darkred] (l31.east) -- (l32.west);
\draw[-,darkred] ([xshift=0.25em]l31l32.north) to[out=90,in=180] ([xshift=-1.5em]l32.west) node [darkred,left of = l32,yshift=0.5em]{$\nabla$};

\draw[->,darkred] (l31.north) to[out=20,in=160] ([xshift=-0.55em,yshift=-0.1em]l3.north);
\draw[-,darkred] (l32.north) to[out=20,in=160] ([xshift=-0.55em,yshift=-0.1em]l3.north);

\draw[->,color=black!50!white,dotted] ([xshift=0.5em]l30.north) to[out=20,in=160] ([xshift=-0.55em,yshift=-0.1em]l3.north) node[above of =l32,darkred,xshift=3.5em,yshift=-1em] {\textsf{fix}};
\draw[-,color=black!50!white,dotted] (l31.north) to[out=40,in=180] ([xshift=-11em,yshift=2em]l3.north)node[above of=l31,color=black!50!white,xshift=1em,yshift=0.5em] {\textsf{fix}};


\end{tikzpicture}

